Adaptation Procedure in Misinformation Games

We study interactions between agents in multi-agent systems, in which the agents are misinformed with regards to the game that they play, essentially having a subjective and incorrect understanding of the setting, without being aware of it. For that, we introduce a new game-theoretic concept, called misinformation games, that provides the necessary toolkit to study this situation. Subsequently, we enhance this framework by developing a time-discrete procedure (called the Adaptation Procedure) that captures iterative interactions in the above context. During the Adaptation Procedure, the agents update their information and reassess their behaviour in each step. We demonstrate our ideas through an implementation, which is used to study the efficiency and characteristics of the Adaptation Procedure.

==> Scehma.tex <==
\tdplotsetmaincoords{70}{150}
    \begin{tikzpicture}[tdplot_main_coords,line cap=butt,line join=round,c/.style={circle,fill,inner sep=0pt},
        declare function={a=4;h=4;},mycirc/.style={circle,fill=black, minimum size=0.1pt}]
        \path
        (0,0,0) coordinate (A)
        (a,0,0) coordinate (B)
        (a,a,0) coordinate (C)
        (0,a,0) coordinate (D)      
    (a/2,a/2,h)  coordinate (S);
\draw[fill=cyan!4,opacity=.5] (S) -- (D) -- (C) -- (B) -- cycle (S) -- (C);
\draw[dashed] (S) -- (A) --(D) (A) -- (B);
        \path foreach \p/\g in {A/-90,B/-90,C/-90,D/-90,S/90}{(\p)node[c]{}+(\g:2.5mm) node{}};
    \node[scale=0.3,label=above:{$Q$}] (int) at (S) {};

    \node[draw=none, fill=none,scale=0.3,label=below:{}] (sol1) at (.65,2.25,.4) {};

    \node[draw=none,fill=none] (s1) at (.3,2.35,.6) {};

   \node[draw=none,fill=none] (q1) at (1,2.85,1.4) {};

   \node[draw=none,fill=none] (w1) at (.4,2.75,.4) {};
   
      \path
        (2.1,-2.1,0) coordinate (A1)
        (a+2.1,-2.1,0) coordinate (B1)
        (a+2.1,a-2.1,0) coordinate (C1)
        (2.1,a-2.1,0) coordinate (D1)      
        (a/2+2.1,a/2-2.1,h)  coordinate (S1);
     \draw[fill=cyan!4,opacity=.65] (S1) -- (D1) -- (C1) -- (B1) -- cycle (S1) -- (C1);
    \draw[dashed] (S1) -- (A1) --(D1) (A1) -- (B1);
        \path foreach \p/\g in {A1/-90,B1/-90,C1/-90,D1/-90,S1/90}{(\p)node[c]{}+(\g:2.5mm) node{}};
    \node[scale=0.3,label=above:{$W$}] (int1) at (S1) {};    

    \node[] (inter) at (1,2.075,1.2) {};
    \node[mycirc,scale=0.3,label=above left:{$X$}] (sol) at (3.6,1.5,.5) {};
    
    \draw[upsdellred,very thick] (int1) -- (4.5,1.7,3.1) -- (6.8,2.35,.8) -- (5.8,3.35,1.8) -- (7.1,2.15,2.5) -- (5.4,3.35,2.5) -- (4.8,3.5,2.1) -- (4.5,3.8,1.8) -- (sol)  ;
    \draw[-latex,upsdellred,very thick] (4.5,3.8,1.8) to (sol);
    
    \node[draw=none,fill=none] (w1) at (6.75,1.75,2.6) {\small $T_1$};
    
    \draw[forestgreen(web),very thick] (int) -- (4.1,3.55,1.55) -- (sol)  ;
    \draw[-latex,forestgreen(web),very thick] (4.1,3.55,1.55) to (sol);
    
    \node[draw=none,fill=none] (w2) at (3.8,3.25,2.55) {\small $T_2$};
    
    \end{tikzpicture}
